Affine Parameter-Dependent Lyapunov Functions for LPV Systems with Affine Dependence

This paper deals with the certification problem for robust quadratic stability, robust state convergence, and robust quadratic performance of linear systems that exhibit bounded rates of variation in their parameters. We consider both continuous-time (CT) and discrete-time (DT) parameter-varying systems. In this paper, we provide a uniform method for this certification problem in both cases and we show that, contrary to what was claimed previously, the DT case requires a significantly different treatment compared to the existing CT results. In the established uniform approach, quadratic Lyapunov functions, that are affine in the parameter, are used to certify robust stability, robust convergence rates, and robust performance in terms of linear matrix inequality feasibility tests. To exemplify the procedure, we solve the certification problem for $\mathscr{L}_2$-gain performance both in the CT and the DT cases. A numerical example is given to show that the proposed approach is less conservative than a method with slack variables.

==> exp_2_my_eps_dt.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mybgcolor}{rgb}{0.94118,0.49804,0.03922}%
%
%
\pgfdeclarelayer{background}%
\pgfsetlayers{background,main}%
%
\begin{tikzpicture}[font=\scriptsize]


\begin{axis}[%
width=0.8\columnwidth,
height=0.55\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmode=log,
xmin=1e-05,
xmax=100,
xminorticks=true,
xlabel={$\delta k_\mathrm{max}$ [-]},
ymin=0,
ymax=1,
ylabel={$\lambda$ [-]},
%axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]

\addplot [name path=epsnul,color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1e-05	0.9\\
1.38949549437314e-05	0.9\\
1.93069772888325e-05	0.9\\
2.68269579527973e-05	0.9\\
3.72759372031494e-05	0.9\\
5.17947467923121e-05	0.9\\
7.19685673001151e-05	0.9\\
0.0001	0.9\\
0.000138949549437314	0.9\\
0.000193069772888325	0.9\\
0.000268269579527973	0.9\\
0.000372759372031494	0.9\\
0.000517947467923121	0.9\\
0.000719685673001152	0.9\\
0.001	0.89\\
0.00138949549437314	0.88\\
0.00193069772888325	0.85\\
0.00268269579527972	0.83\\
0.00372759372031494	0.8\\
0.00517947467923121	0.77\\
0.00719685673001152	0.74\\
0.01	0.7\\
0.0138949549437314	0.66\\
0.0193069772888325	0.61\\
0.0268269579527972	0.56\\
0.0372759372031494	0.5\\
0.0517947467923121	0.46\\
0.0719685673001152	0.46\\
0.1	0.46\\
0.138949549437314	0.46\\
0.193069772888325	0.46\\
0.268269579527973	0.46\\
0.372759372031494	0.46\\
0.517947467923121	0.46\\
0.719685673001151	0.46\\
1	0.46\\
1.38949549437314	0.46\\
1.93069772888325	0.46\\
2.68269579527973	0.46\\
3.72759372031494	0.46\\
5.17947467923121	0.46\\
7.19685673001151	0.46\\
10	0.46\\
13.8949549437314	0.46\\
19.3069772888325	0.46\\
26.8269579527973	0.46\\
37.2759372031494	0.46\\
51.7947467923121	0.46\\
71.9685673001151	0.46\\
100	0.46\\
};
%\addlegendentry{eps=0};
\node[black,anchor=south west] at (axis cs:4e0,0.45){$\epsilon=0$};
\addlegendimage{line legend,black}
\addlegendentry{Partial-convexity}


\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1e-05	0.71\\
1.38949549437314e-05	0.71\\
1.93069772888325e-05	0.71\\
2.68269579527973e-05	0.71\\
3.72759372031494e-05	0.71\\
5.17947467923121e-05	0.71\\
7.19685673001151e-05	0.71\\
0.0001	0.71\\
0.000138949549437314	0.71\\
0.000193069772888325	0.71\\
0.000268269579527973	0.71\\
0.000372759372031494	0.71\\
0.000517947467923121	0.71\\
0.000719685673001152	0.71\\
0.001	0.7\\
0.00138949549437314	0.69\\
0.00193069772888325	0.67\\
0.00268269579527972	0.65\\
0.00372759372031494	0.62\\
0.00517947467923121	0.61\\
0.00719685673001152	0.57\\
0.01	0.53\\
0.0138949549437314	0.49\\
0.0193069772888325	0.46\\
0.0268269579527972	0.41\\
0.0372759372031494	0.36\\
0.0517947467923121	0.36\\
0.0719685673001152	0.36\\
0.1	0.36\\
0.138949549437314	0.36\\
0.193069772888325	0.36\\
0.268269579527973	0.36\\
0.372759372031494	0.36\\
0.517947467923121	0.36\\
0.719685673001151	0.36\\
1	0.36\\
1.38949549437314	0.36\\
1.93069772888325	0.36\\
2.68269579527973	0.36\\
3.72759372031494	0.36\\
5.17947467923121	0.36\\
7.19685673001151	0.36\\
10	0.36\\
13.8949549437314	0.36\\
19.3069772888325	0.36\\
26.8269579527973	0.36\\
37.2759372031494	0.36\\
51.7947467923121	0.36\\
71.9685673001151	0.36\\
100	0.36\\
};
%\addlegendentry{eps=0.01};
\node[black,anchor=south west] at (axis cs:4e0,0.35){$\epsilon=0.01$};

\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
1e-05	0.52\\
1.38949549437314e-05	0.52\\
1.93069772888325e-05	0.52\\
2.68269579527973e-05	0.52\\
3.72759372031494e-05	0.52\\
5.17947467923121e-05	0.52\\
7.19685673001151e-05	0.52\\
0.0001	0.52\\
0.000138949549437314	0.52\\
0.000193069772888325	0.52\\
0.000268269579527973	0.52\\
0.000372759372031494	0.52\\
0.000517947467923121	0.52\\
0.000719685673001152	0.51\\
0.001	0.51\\
0.00138949549437314	0.51\\
0.00193069772888325	0.51\\
0.00268269579527972	0.5\\
0.00372759372031494	0.49\\
0.00517947467923121	0.46\\
0.00719685673001152	0.43\\
0.01	0.39\\
0.0138949549437314	0.35\\
0.0193069772888325	0.31\\
0.0268269579527972	0.26\\
0.0372759372031494	0.26\\
0.0517947467923121	0.26\\
0.0719685673001152	0.26\\
0.1	0.26\\
0.138949549437314	0.26\\
0.193069772888325	0.26\\
0.268269579527973	0.26\\
0.372759372031494	0.26\\
0.517947467923121	0.26\\
0.719685673001151	0.26\\
1	0.26\\
1.38949549437314	0.26\\
1.93069772888325	0.26\\
2.68269579527973	0.26\\
3.72759372031494	0.26\\
5.17947467923121	0.26\\
7.19685673001151	0.26\\
10	0.26\\
13.8949549437314	0.26\\
19.3069772888325	0.26\\
26.8269579527973	0.26\\
37.2759372031494	0.26\\
51.7947467923121	0.26\\
71.9685673001151	0.26\\
100	0.26\\
};
%\addlegendentry{eps=0.02};
\node[black,anchor=south west] at (axis cs:4e0,0.25){$\epsilon=0.02$};

\addplot [color=mycolor4,solid,forget plot]
  table[row sep=crcr]{%
1e-05	0.33\\
1.38949549437314e-05	0.33\\
1.93069772888325e-05	0.33\\
2.68269579527973e-05	0.33\\
3.72759372031494e-05	0.33\\
5.17947467923121e-05	0.33\\
7.19685673001151e-05	0.33\\
0.0001	0.33\\
0.000138949549437314	0.33\\
0.000193069772888325	0.33\\
0.000268269579527973	0.33\\
0.000372759372031494	0.33\\
0.000517947467923121	0.32\\
0.000719685673001152	0.32\\
0.001	0.32\\
0.00138949549437314	0.32\\
0.00193069772888325	0.31\\
0.00268269579527972	0.31\\
0.00372759372031494	0.3\\
0.00517947467923121	0.28\\
0.00719685673001152	0.25\\
0.01	0.22\\
0.0138949549437314	0.18\\
0.0193069772888325	0.16\\
0.0268269579527972	0.16\\
0.0372759372031494	0.16\\
0.0517947467923121	0.16\\
0.0719685673001152	0.16\\
0.1	0.16\\
0.138949549437314	0.16\\
0.193069772888325	0.16\\
0.268269579527973	0.16\\
0.372759372031494	0.16\\
0.517947467923121	0.16\\
0.719685673001151	0.16\\
1	0.16\\
1.38949549437314	0.16\\
1.93069772888325	0.16\\
2.68269579527973	0.16\\
3.72759372031494	0.16\\
5.17947467923121	0.16\\
7.19685673001151	0.16\\
10	0.16\\
13.8949549437314	0.16\\
19.3069772888325	0.16\\
26.8269579527973	0.16\\
37.2759372031494	0.16\\
51.7947467923121	0.16\\
71.9685673001151	0.16\\
100	0.16\\
};
%\addlegendentry{eps=0.03};
\node[black,anchor=south west] at (axis cs:4e0,0.15){$\epsilon=0.03$};

\addplot [color=mycolor5,solid,forget plot]
  table[row sep=crcr]{%
1e-05	0.14\\
1.38949549437314e-05	0.14\\
1.93069772888325e-05	0.14\\
2.68269579527973e-05	0.14\\
3.72759372031494e-05	0.14\\
5.17947467923121e-05	0.14\\
7.19685673001151e-05	0.14\\
0.0001	0.14\\
0.000138949549437314	0.14\\
0.000193069772888325	0.14\\
0.000268269579527973	0.14\\
0.000372759372031494	0.13\\
0.000517947467923121	0.13\\
0.000719685673001152	0.13\\
0.001	0.13\\
0.00138949549437314	0.12\\
0.00193069772888325	0.12\\
0.00268269579527972	0.11\\
0.00372759372031494	0.1\\
0.00517947467923121	0.08\\
0.00719685673001152	0.07\\
0.01	0.07\\
0.0138949549437314	0.07\\
0.0193069772888325	0.07\\
0.0268269579527972	0.07\\
0.0372759372031494	0.07\\
0.0517947467923121	0.07\\
0.0719685673001152	0.07\\
0.1	0.07\\
0.138949549437314	0.07\\
0.193069772888325	0.07\\
0.268269579527973	0.07\\
0.372759372031494	0.07\\
0.517947467923121	0.07\\
0.719685673001151	0.07\\
1	0.07\\
1.38949549437314	0.07\\
1.93069772888325	0.07\\
2.68269579527973	0.07\\
3.72759372031494	0.07\\
5.17947467923121	0.07\\
7.19685673001151	0.07\\
10	0.07\\
13.8949549437314	0.07\\
19.3069772888325	0.07\\
26.8269579527973	0.07\\
37.2759372031494	0.07\\
51.7947467923121	0.07\\
71.9685673001151	0.07\\
100	0.07\\
};
%\addlegendentry{eps=0.04};
\node[black,anchor=south west] at (axis cs:4e0,0.06){$\epsilon=0.04$};

%\addplot [color=mycolor6,solid]
%  table[row sep=crcr]{%
%1e-05	0.01\\
%1.38949549437314e-05	0.01\\
%1.93069772888325e-05	0.01\\
%2.68269579527973e-05	0.01\\
%3.72759372031494e-05	0.01\\
%5.17947467923121e-05	0.01\\
%7.19685673001151e-05	0.01\\
%0.0001	0.01\\
%0.000138949549437314	0.01\\
%0.000193069772888325	0.01\\
%0.000268269579527973	0.01\\
%0.000372759372031494	0.01\\
%0.000517947467923121	0.01\\
%0.000719685673001152	0.01\\
%0.001	0.01\\
%0.00138949549437314	0.01\\
%0.00193069772888325	0.01\\
%0.00268269579527972	0.01\\
%0.00372759372031494	0.01\\
%0.00517947467923121	0.01\\
%0.00719685673001152	0.01\\
%0.01	0.01\\
%0.0138949549437314	0.01\\
%0.0193069772888325	0.01\\
%0.0268269579527972	0.01\\
%0.0372759372031494	0.01\\
%0.0517947467923121	0.01\\
%0.0719685673001152	0.01\\
%0.1	0.01\\
%0.138949549437314	0.01\\
%0.193069772888325	0.01\\
%0.268269579527973	0.01\\
%0.372759372031494	0.01\\
%0.517947467923121	0.01\\
%0.719685673001151	0.01\\
%1	0.01\\
%1.38949549437314	0.01\\
%1.93069772888325	0.01\\
%2.68269579527973	0.01\\
%3.72759372031494	0.01\\
%5.17947467923121	0.01\\
%7.19685673001151	0.01\\
%10	0.01\\
%13.8949549437314	0.01\\
%19.3069772888325	0.01\\
%26.8269579527973	0.01\\
%37.2759372031494	0.01\\
%51.7947467923121	0.01\\
%71.9685673001151	0.01\\
%100	0.01\\
%};
%\addlegendentry{eps=0.05};

\addplot [name path=slack,color=black,dashed]
  table[row sep=crcr]{%
1e-05	0.56\\
1.38949549437314e-05	0.56\\
1.93069772888325e-05	0.56\\
2.68269579527973e-05	0.56\\
3.72759372031494e-05	0.56\\
5.17947467923121e-05	0.56\\
7.19685673001151e-05	0.56\\
0.0001	0.56\\
0.000138949549437314	0.56\\
0.000193069772888325	0.56\\
0.000268269579527973	0.56\\
0.000372759372031494	0.56\\
0.000517947467923121	0.56\\
0.000719685673001152	0.56\\
0.001	0.55\\
0.00138949549437314	0.55\\
0.00193069772888325	0.55\\
0.00268269579527972	0.55\\
0.00372759372031494	0.55\\
0.00517947467923121	0.55\\
0.00719685673001152	0.55\\
0.01	0.55\\
0.0138949549437314	0.54\\
0.0193069772888325	0.54\\
0.0268269579527972	0.53\\
0.0372759372031494	0.52\\
0.0517947467923121	0.51\\
0.0719685673001152	0.49\\
0.1	0.48\\
0.138949549437314	0.47\\
0.193069772888325	0.47\\
0.268269579527973	0.47\\
0.372759372031494	0.47\\
0.517947467923121	0.46\\
0.719685673001151	0.46\\
1	0.46\\
1.38949549437314	0.46\\
1.93069772888325	0.46\\
2.68269579527973	0.46\\
3.72759372031494	0.46\\
5.17947467923121	0.46\\
7.19685673001151	0.46\\
10	0.46\\
13.8949549437314	0.46\\
19.3069772888325	0.46\\
26.8269579527973	0.46\\
37.2759372031494	0.46\\
51.7947467923121	0.46\\
71.9685673001151	0.46\\
100	0.46\\
};
\addlegendentry{Slack variable~\cite{Souza2006}};


\addplot [color=black,loosely dotted]
  table[row sep=crcr]{%
1e-05	0.46\\
100	0.46\\
};
\addlegendentry{Quadratic stability~\cite{Oliveira1999}};

%\addplot[fill=red,forget plot]fill between[of=slack and epsnul, soft clip={domain=0.0268269579527972:0.372759372031494}] ;

\begin{pgfonlayer}{background}
\fill [mybgcolor, intersection segments={of=epsnul and slack, sequence={L2--L3--R2[reverse]}}, opacity=0.4];
\end{pgfonlayer}


\end{axis}
\end{tikzpicture}%

==> exp_3_dt_3d.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[font=\scriptsize]

\begin{axis}[%
width=0.8\columnwidth,
height=0.55\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmode=log,
xmin=1e-05,
xmax=100,
xminorticks=true,
tick align=outside,
xlabel={$\delta k_{\mathrm{max}}$},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=0.0001,
ymax=100,
yminorticks=true,
ylabel={$\delta c_{\mathrm{max}}$},
ymajorgrids,
yminorgrids,
zmin=0.45,
zmax=0.9,
zmajorgrids,
zminorgrids,
minor grid style={black!20,dashed},
major grid style={black!40},
minor xtick={1e-04,1e-03,1e-01,1,1e2},
minor ytick={1e-03,1e-02,1,1e1},
minor ztick={0.5,0.7,0.9},
zlabel={$\lambda$ [-]},
view={45}{30},
%axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
fill=white,faceted color=black,z buffer=sort,colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},mesh/rows=22]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1e-05	0.0001	0.9	0.9\\
1e-05	0.000215443469003188	0.9	0.9\\
1e-05	0.000464158883361278	0.9	0.9\\
1e-05	0.001	0.9	0.9\\
1e-05	0.00215443469003188	0.9	0.9\\
1e-05	0.00464158883361278	0.9	0.9\\
1e-05	0.01	0.9	0.9\\
1e-05	0.0215443469003188	0.9	0.9\\
1e-05	0.0464158883361278	0.9	0.9\\
1e-05	0.1	0.9	0.9\\
1e-05	0.215443469003188	0.9	0.9\\
1e-05	0.464158883361278	0.9	0.9\\
1e-05	1	0.9	0.9\\
1e-05	2.15443469003188	0.9	0.9\\
1e-05	4.64158883361278	0.9	0.9\\
1e-05	10	0.9	0.9\\
1e-05	21.5443469003188	0.9	0.9\\
1e-05	46.4158883361278	0.9	0.9\\
1e-05	100	0.9	0.9\\
2.15443469003188e-05	0.0001	0.9	0.9\\
2.15443469003188e-05	0.000215443469003188	0.9	0.9\\
2.15443469003188e-05	0.000464158883361278	0.9	0.9\\
2.15443469003188e-05	0.001	0.9	0.9\\
2.15443469003188e-05	0.00215443469003188	0.9	0.9\\
2.15443469003188e-05	0.00464158883361278	0.9	0.9\\
2.15443469003188e-05	0.01	0.9	0.9\\
2.15443469003188e-05	0.0215443469003188	0.9	0.9\\
2.15443469003188e-05	0.0464158883361278	0.9	0.9\\
2.15443469003188e-05	0.1	0.9	0.9\\
2.15443469003188e-05	0.215443469003188	0.9	0.9\\
2.15443469003188e-05	0.464158883361278	0.9	0.9\\
2.15443469003188e-05	1	0.9	0.9\\
2.15443469003188e-05	2.15443469003188	0.9	0.9\\
2.15443469003188e-05	4.64158883361278	0.9	0.9\\
2.15443469003188e-05	10	0.9	0.9\\
2.15443469003188e-05	21.5443469003188	0.9	0.9\\
2.15443469003188e-05	46.4158883361278	0.9	0.9\\
2.15443469003188e-05	100	0.9	0.9\\
4.64158883361278e-05	0.0001	0.9	0.9\\
4.64158883361278e-05	0.000215443469003188	0.9	0.9\\
4.64158883361278e-05	0.000464158883361278	0.9	0.9\\
4.64158883361278e-05	0.001	0.9	0.9\\
4.64158883361278e-05	0.00215443469003188	0.9	0.9\\
4.64158883361278e-05	0.00464158883361278	0.9	0.9\\
4.64158883361278e-05	0.01	0.9	0.9\\
4.64158883361278e-05	0.0215443469003188	0.9	0.9\\
4.64158883361278e-05	0.0464158883361278	0.9	0.9\\
4.64158883361278e-05	0.1	0.9	0.9\\
4.64158883361278e-05	0.215443469003188	0.9	0.9\\
4.64158883361278e-05	0.464158883361278	0.9	0.9\\
4.64158883361278e-05	1	0.9	0.9\\
4.64158883361278e-05	2.15443469003188	0.9	0.9\\
4.64158883361278e-05	4.64158883361278	0.9	0.9\\
4.64158883361278e-05	10	0.9	0.9\\
4.64158883361278e-05	21.5443469003188	0.9	0.9\\
4.64158883361278e-05	46.4158883361278	0.9	0.9\\
4.64158883361278e-05	100	0.9	0.9\\
0.0001	0.0001	0.9	0.9\\
0.0001	0.000215443469003188	0.9	0.9\\
0.0001	0.000464158883361278	0.9	0.9\\
0.0001	0.001	0.9	0.9\\
0.0001	0.00215443469003188	0.9	0.9\\
0.0001	0.00464158883361278	0.9	0.9\\
0.0001	0.01	0.9	0.9\\
0.0001	0.0215443469003188	0.9	0.9\\
0.0001	0.0464158883361278	0.9	0.9\\
0.0001	0.1	0.9	0.9\\
0.0001	0.215443469003188	0.9	0.9\\
0.0001	0.464158883361278	0.9	0.9\\
0.0001	1	0.9	0.9\\
0.0001	2.15443469003188	0.9	0.9\\
0.0001	4.64158883361278	0.9	0.9\\
0.0001	10	0.9	0.9\\
0.0001	21.5443469003188	0.9	0.9\\
0.0001	46.4158883361278	0.9	0.9\\
0.0001	100	0.9	0.9\\
0.000215443469003188	0.0001	0.9	0.9\\
0.000215443469003188	0.000215443469003188	0.9	0.9\\
0.000215443469003188	0.000464158883361278	0.9	0.9\\
0.000215443469003188	0.001	0.9	0.9\\
0.000215443469003188	0.00215443469003188	0.9	0.9\\
0.000215443469003188	0.00464158883361278	0.9	0.9\\
0.000215443469003188	0.01	0.9	0.9\\
0.000215443469003188	0.0215443469003188	0.9	0.9\\
0.000215443469003188	0.0464158883361278	0.9	0.9\\
0.000215443469003188	0.1	0.9	0.9\\
0.000215443469003188	0.215443469003188	0.9	0.9\\
0.000215443469003188	0.464158883361278	0.9	0.9\\
0.000215443469003188	1	0.9	0.9\\
0.000215443469003188	2.15443469003188	0.9	0.9\\
0.000215443469003188	4.64158883361278	0.9	0.9\\
0.000215443469003188	10	0.9	0.9\\
0.000215443469003188	21.5443469003188	0.9	0.9\\
0.000215443469003188	46.4158883361278	0.9	0.9\\
0.000215443469003188	100	0.9	0.9\\
0.000464158883361278	0.0001	0.9	0.9\\
0.000464158883361278	0.000215443469003188	0.9	0.9\\
0.000464158883361278	0.000464158883361278	0.9	0.9\\
0.000464158883361278	0.001	0.9	0.9\\
0.000464158883361278	0.00215443469003188	0.9	0.9\\
0.000464158883361278	0.00464158883361278	0.9	0.9\\
0.000464158883361278	0.01	0.9	0.9\\
0.000464158883361278	0.0215443469003188	0.9	0.9\\
0.000464158883361278	0.0464158883361278	0.9	0.9\\
0.000464158883361278	0.1	0.9	0.9\\
0.000464158883361278	0.215443469003188	0.9	0.9\\
0.000464158883361278	0.464158883361278	0.9	0.9\\
0.000464158883361278	1	0.9	0.9\\
0.000464158883361278	2.15443469003188	0.9	0.9\\
0.000464158883361278	4.64158883361278	0.9	0.9\\
0.000464158883361278	10	0.9	0.9\\
0.000464158883361278	21.5443469003188	0.9	0.9\\
0.000464158883361278	46.4158883361278	0.9	0.9\\
0.000464158883361278	100	0.9	0.9\\
0.001	0.0001	0.89	0.89\\
0.001	0.000215443469003188	0.89	0.89\\
0.001	0.000464158883361278	0.89	0.89\\
0.001	0.001	0.89	0.89\\
0.001	0.00215443469003188	0.88	0.88\\
0.001	0.00464158883361278	0.87	0.87\\
0.001	0.01	0.87	0.87\\
0.001	0.0215443469003188	0.87	0.87\\
0.001	0.0464158883361278	0.87	0.87\\
0.001	0.1	0.87	0.87\\
0.001	0.215443469003188	0.87	0.87\\
0.001	0.464158883361278	0.87	0.87\\
0.001	1	0.87	0.87\\
0.001	2.15443469003188	0.87	0.87\\
0.001	4.64158883361278	0.87	0.87\\
0.001	10	0.87	0.87\\
0.001	21.5443469003188	0.87	0.87\\
0.001	46.4158883361278	0.87	0.87\\
0.001	100	0.87	0.87\\
0.00215443469003188	0.0001	0.85	0.85\\
0.00215443469003188	0.000215443469003188	0.85	0.85\\
0.00215443469003188	0.000464158883361278	0.85	0.85\\
0.00215443469003188	0.001	0.84	0.84\\
0.00215443469003188	0.00215443469003188	0.84	0.84\\
0.00215443469003188	0.00464158883361278	0.83	0.83\\
0.00215443469003188	0.01	0.82	0.82\\
0.00215443469003188	0.0215443469003188	0.82	0.82\\
0.00215443469003188	0.0464158883361278	0.82	0.82\\
0.00215443469003188	0.1	0.82	0.82\\
0.00215443469003188	0.215443469003188	0.82	0.82\\
0.00215443469003188	0.464158883361278	0.82	0.82\\
0.00215443469003188	1	0.82	0.82\\
0.00215443469003188	2.15443469003188	0.82	0.82\\
0.00215443469003188	4.64158883361278	0.82	0.82\\
0.00215443469003188	10	0.82	0.82\\
0.00215443469003188	21.5443469003188	0.82	0.82\\
0.00215443469003188	46.4158883361278	0.82	0.82\\
0.00215443469003188	100	0.82	0.82\\
0.00464158883361278	0.0001	0.78	0.78\\
0.00464158883361278	0.000215443469003188	0.78	0.78\\
0.00464158883361278	0.000464158883361278	0.78	0.78\\
0.00464158883361278	0.001	0.78	0.78\\
0.00464158883361278	0.00215443469003188	0.78	0.78\\
0.00464158883361278	0.00464158883361278	0.77	0.77\\
0.00464158883361278	0.01	0.75	0.75\\
0.00464158883361278	0.0215443469003188	0.75	0.75\\
0.00464158883361278	0.0464158883361278	0.75	0.75\\
0.00464158883361278	0.1	0.75	0.75\\
0.00464158883361278	0.215443469003188	0.75	0.75\\
0.00464158883361278	0.464158883361278	0.75	0.75\\
0.00464158883361278	1	0.75	0.75\\
0.00464158883361278	2.15443469003188	0.75	0.75\\
0.00464158883361278	4.64158883361278	0.75	0.75\\
0.00464158883361278	10	0.75	0.75\\
0.00464158883361278	21.5443469003188	0.75	0.75\\
0.00464158883361278	46.4158883361278	0.75	0.75\\
0.00464158883361278	100	0.75	0.75\\
0.01	0.0001	0.7	0.7\\
0.01	0.000215443469003188	0.7	0.7\\
0.01	0.000464158883361278	0.7	0.7\\
0.01	0.001	0.7	0.7\\
0.01	0.00215443469003188	0.69	0.69\\
0.01	0.00464158883361278	0.68	0.68\\
0.01	0.01	0.67	0.67\\
0.01	0.0215443469003188	0.67	0.67\\
0.01	0.0464158883361278	0.67	0.67\\
0.01	0.1	0.67	0.67\\
0.01	0.215443469003188	0.67	0.67\\
0.01	0.464158883361278	0.67	0.67\\
0.01	1	0.67	0.67\\
0.01	2.15443469003188	0.67	0.67\\
0.01	4.64158883361278	0.67	0.67\\
0.01	10	0.67	0.67\\
0.01	21.5443469003188	0.67	0.67\\
0.01	46.4158883361278	0.67	0.67\\
0.01	100	0.67	0.67\\
0.0215443469003188	0.0001	0.59	0.59\\
0.0215443469003188	0.000215443469003188	0.59	0.59\\
0.0215443469003188	0.000464158883361278	0.59	0.59\\
0.0215443469003188	0.001	0.59	0.59\\
0.0215443469003188	0.00215443469003188	0.58	0.58\\
0.0215443469003188	0.00464158883361278	0.58	0.58\\
0.0215443469003188	0.01	0.57	0.57\\
0.0215443469003188	0.0215443469003188	0.57	0.57\\
0.0215443469003188	0.0464158883361278	0.57	0.57\\
0.0215443469003188	0.1	0.57	0.57\\
0.0215443469003188	0.215443469003188	0.57	0.57\\
0.0215443469003188	0.464158883361278	0.57	0.57\\
0.0215443469003188	1	0.57	0.57\\
0.0215443469003188	2.15443469003188	0.57	0.57\\
0.0215443469003188	4.64158883361278	0.57	0.57\\
0.0215443469003188	10	0.57	0.57\\
0.0215443469003188	21.5443469003188	0.57	0.57\\
0.0215443469003188	46.4158883361278	0.57	0.57\\
0.0215443469003188	100	0.57	0.57\\
0.0464158883361278	0.0001	0.47	0.47\\
0.0464158883361278	0.000215443469003188	0.47	0.47\\
0.0464158883361278	0.000464158883361278	0.47	0.47\\
0.0464158883361278	0.001	0.47	0.47\\
0.0464158883361278	0.00215443469003188	0.47	0.47\\
0.0464158883361278	0.00464158883361278	0.47	0.47\\
0.0464158883361278	0.01	0.47	0.47\\
0.0464158883361278	0.0215443469003188	0.47	0.47\\
0.0464158883361278	0.0464158883361278	0.47	0.47\\
0.0464158883361278	0.1	0.47	0.47\\
0.0464158883361278	0.215443469003188	0.47	0.47\\
0.0464158883361278	0.464158883361278	0.47	0.47\\
0.0464158883361278	1	0.47	0.47\\
0.0464158883361278	2.15443469003188	0.47	0.47\\
0.0464158883361278	4.64158883361278	0.47	0.47\\
0.0464158883361278	10	0.47	0.47\\
0.0464158883361278	21.5443469003188	0.47	0.47\\
0.0464158883361278	46.4158883361278	0.47	0.47\\
0.0464158883361278	100	0.47	0.47\\
0.1	0.0001	0.46	0.46\\
0.1	0.000215443469003188	0.46	0.46\\
0.1	0.000464158883361278	0.46	0.46\\
0.1	0.001	0.46	0.46\\
0.1	0.00215443469003188	0.46	0.46\\
0.1	0.00464158883361278	0.46	0.46\\
0.1	0.01	0.46	0.46\\
0.1	0.0215443469003188	0.46	0.46\\
0.1	0.0464158883361278	0.46	0.46\\
0.1	0.1	0.46	0.46\\
0.1	0.215443469003188	0.46	0.46\\
0.1	0.464158883361278	0.46	0.46\\
0.1	1	0.46	0.46\\
0.1	2.15443469003188	0.46	0.46\\
0.1	4.64158883361278	0.46	0.46\\
0.1	10	0.46	0.46\\
0.1	21.5443469003188	0.46	0.46\\
0.1	46.4158883361278	0.46	0.46\\
0.1	100	0.46	0.46\\
0.215443469003188	0.0001	0.46	0.46\\
0.215443469003188	0.000215443469003188	0.46	0.46\\
0.215443469003188	0.000464158883361278	0.46	0.46\\
0.215443469003188	0.001	0.46	0.46\\
0.215443469003188	0.00215443469003188	0.46	0.46\\
0.215443469003188	0.00464158883361278	0.46	0.46\\
0.215443469003188	0.01	0.46	0.46\\
0.215443469003188	0.0215443469003188	0.46	0.46\\
0.215443469003188	0.0464158883361278	0.46	0.46\\
0.215443469003188	0.1	0.46	0.46\\
0.215443469003188	0.215443469003188	0.46	0.46\\
0.215443469003188	0.464158883361278	0.46	0.46\\
0.215443469003188	1	0.46	0.46\\
0.215443469003188	2.15443469003188	0.46	0.46\\
0.215443469003188	4.64158883361278	0.46	0.46\\
0.215443469003188	10	0.46	0.46\\
0.215443469003188	21.5443469003188	0.46	0.46\\
0.215443469003188	46.4158883361278	0.46	0.46\\
0.215443469003188	100	0.46	0.46\\
0.464158883361278	0.0001	0.46	0.46\\
0.464158883361278	0.000215443469003188	0.46	0.46\\
0.464158883361278	0.000464158883361278	0.46	0.46\\
0.464158883361278	0.001	0.46	0.46\\
0.464158883361278	0.00215443469003188	0.46	0.46\\
0.464158883361278	0.00464158883361278	0.46	0.46\\
0.464158883361278	0.01	0.46	0.46\\
0.464158883361278	0.0215443469003188	0.46	0.46\\
0.464158883361278	0.0464158883361278	0.46	0.46\\
0.464158883361278	0.1	0.46	0.46\\
0.464158883361278	0.215443469003188	0.46	0.46\\
0.464158883361278	0.464158883361278	0.46	0.46\\
0.464158883361278	1	0.46	0.46\\
0.464158883361278	2.15443469003188	0.46	0.46\\
0.464158883361278	4.64158883361278	0.46	0.46\\
0.464158883361278	10	0.46	0.46\\
0.464158883361278	21.5443469003188	0.46	0.46\\
0.464158883361278	46.4158883361278	0.46	0.46\\
0.464158883361278	100	0.46	0.46\\
1	0.0001	0.46	0.46\\
1	0.000215443469003188	0.46	0.46\\
1	0.000464158883361278	0.46	0.46\\
1	0.001	0.46	0.46\\
1	0.00215443469003188	0.46	0.46\\
1	0.00464158883361278	0.46	0.46\\
1	0.01	0.46	0.46\\
1	0.0215443469003188	0.46	0.46\\
1	0.0464158883361278	0.46	0.46\\
1	0.1	0.46	0.46\\
1	0.215443469003188	0.46	0.46\\
1	0.464158883361278	0.46	0.46\\
1	1	0.46	0.46\\
1	2.15443469003188	0.46	0.46\\
1	4.64158883361278	0.46	0.46\\
1	10	0.46	0.46\\
1	21.5443469003188	0.46	0.46\\
1	46.4158883361278	0.46	0.46\\
1	100	0.46	0.46\\
2.15443469003188	0.0001	0.46	0.46\\
2.15443469003188	0.000215443469003188	0.46	0.46\\
2.15443469003188	0.000464158883361278	0.46	0.46\\
2.15443469003188	0.001	0.46	0.46\\
2.15443469003188	0.00215443469003188	0.46	0.46\\
2.15443469003188	0.00464158883361278	0.46	0.46\\
2.15443469003188	0.01	0.46	0.46\\
2.15443469003188	0.0215443469003188	0.46	0.46\\
2.15443469003188	0.0464158883361278	0.46	0.46\\
2.15443469003188	0.1	0.46	0.46\\
2.15443469003188	0.215443469003188	0.46	0.46\\
2.15443469003188	0.464158883361278	0.46	0.46\\
2.15443469003188	1	0.46	0.46\\
2.15443469003188	2.15443469003188	0.46	0.46\\
2.15443469003188	4.64158883361278	0.46	0.46\\
2.15443469003188	10	0.46	0.46\\
2.15443469003188	21.5443469003188	0.46	0.46\\
2.15443469003188	46.4158883361278	0.46	0.46\\
2.15443469003188	100	0.46	0.46\\
4.64158883361278	0.0001	0.46	0.46\\
4.64158883361278	0.000215443469003188	0.46	0.46\\
4.64158883361278	0.000464158883361278	0.46	0.46\\
4.64158883361278	0.001	0.46	0.46\\
4.64158883361278	0.00215443469003188	0.46	0.46\\
4.64158883361278	0.00464158883361278	0.46	0.46\\
4.64158883361278	0.01	0.46	0.46\\
4.64158883361278	0.0215443469003188	0.46	0.46\\
4.64158883361278	0.0464158883361278	0.46	0.46\\
4.64158883361278	0.1	0.46	0.46\\
4.64158883361278	0.215443469003188	0.46	0.46\\
4.64158883361278	0.464158883361278	0.46	0.46\\
4.64158883361278	1	0.46	0.46\\
4.64158883361278	2.15443469003188	0.46	0.46\\
4.64158883361278	4.64158883361278	0.46	0.46\\
4.64158883361278	10	0.46	0.46\\
4.64158883361278	21.5443469003188	0.46	0.46\\
4.64158883361278	46.4158883361278	0.46	0.46\\
4.64158883361278	100	0.46	0.46\\
10	0.0001	0.46	0.46\\
10	0.000215443469003188	0.46	0.46\\
10	0.000464158883361278	0.46	0.46\\
10	0.001	0.46	0.46\\
10	0.00215443469003188	0.46	0.46\\
10	0.00464158883361278	0.46	0.46\\
10	0.01	0.46	0.46\\
10	0.0215443469003188	0.46	0.46\\
10	0.0464158883361278	0.46	0.46\\
10	0.1	0.46	0.46\\
10	0.215443469003188	0.46	0.46\\
10	0.464158883361278	0.46	0.46\\
10	1	0.46	0.46\\
10	2.15443469003188	0.46	0.46\\
10	4.64158883361278	0.46	0.46\\
10	10	0.46	0.46\\
10	21.5443469003188	0.46	0.46\\
10	46.4158883361278	0.46	0.46\\
10	100	0.46	0.46\\
21.5443469003188	0.0001	0.46	0.46\\
21.5443469003188	0.000215443469003188	0.46	0.46\\
21.5443469003188	0.000464158883361278	0.46	0.46\\
21.5443469003188	0.001	0.46	0.46\\
21.5443469003188	0.00215443469003188	0.46	0.46\\
21.5443469003188	0.00464158883361278	0.46	0.46\\
21.5443469003188	0.01	0.46	0.46\\
21.5443469003188	0.0215443469003188	0.46	0.46\\
21.5443469003188	0.0464158883361278	0.46	0.46\\
21.5443469003188	0.1	0.46	0.46\\
21.5443469003188	0.215443469003188	0.46	0.46\\
21.5443469003188	0.464158883361278	0.46	0.46\\
21.5443469003188	1	0.46	0.46\\
21.5443469003188	2.15443469003188	0.46	0.46\\
21.5443469003188	4.64158883361278	0.46	0.46\\
21.5443469003188	10	0.46	0.46\\
21.5443469003188	21.5443469003188	0.46	0.46\\
21.5443469003188	46.4158883361278	0.46	0.46\\
21.5443469003188	100	0.46	0.46\\
46.4158883361278	0.0001	0.46	0.46\\
46.4158883361278	0.000215443469003188	0.46	0.46\\
46.4158883361278	0.000464158883361278	0.46	0.46\\
46.4158883361278	0.001	0.46	0.46\\
46.4158883361278	0.00215443469003188	0.46	0.46\\
46.4158883361278	0.00464158883361278	0.46	0.46\\
46.4158883361278	0.01	0.46	0.46\\
46.4158883361278	0.0215443469003188	0.46	0.46\\
46.4158883361278	0.0464158883361278	0.46	0.46\\
46.4158883361278	0.1	0.46	0.46\\
46.4158883361278	0.215443469003188	0.46	0.46\\
46.4158883361278	0.464158883361278	0.46	0.46\\
46.4158883361278	1	0.46	0.46\\
46.4158883361278	2.15443469003188	0.46	0.46\\
46.4158883361278	4.64158883361278	0.46	0.46\\
46.4158883361278	10	0.46	0.46\\
46.4158883361278	21.5443469003188	0.46	0.46\\
46.4158883361278	46.4158883361278	0.46	0.46\\
46.4158883361278	100	0.46	0.46\\
100	0.0001	0.46	0.46\\
100	0.000215443469003188	0.46	0.46\\
100	0.000464158883361278	0.46	0.46\\
100	0.001	0.46	0.46\\
100	0.00215443469003188	0.46	0.46\\
100	0.00464158883361278	0.46	0.46\\
100	0.01	0.46	0.46\\
100	0.0215443469003188	0.46	0.46\\
100	0.0464158883361278	0.46	0.46\\
100	0.1	0.46	0.46\\
100	0.215443469003188	0.46	0.46\\
100	0.464158883361278	0.46	0.46\\
100	1	0.46	0.46\\
100	2.15443469003188	0.46	0.46\\
100	4.64158883361278	0.46	0.46\\
100	10	0.46	0.46\\
100	21.5443469003188	0.46	0.46\\
100	46.4158883361278	0.46	0.46\\
100	100	0.46	0.46\\
};
\end{axis}
\end{tikzpicture}%

==> exp_4_dt_k_all.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}[font=\scriptsize]

\begin{axis}[%
width=0.8\columnwidth,
height=0.55\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=1e-05,
xmax=100,
xminorticks=true,
xlabel={$\delta k_\mathrm{max}$ [-]},
ymode=log,
ymin=1,
ymax=300,
yminorticks=true,
ylabel={$\gamma$ [-]},
%axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1e-05	1.64456063904932\\
1.95734178148766e-05	1.64477170197394\\
3.83118684955728e-05	1.6451842128416\\
7.49894209332456e-05	1.64599296223445\\
0.000146779926762207	1.64757556851752\\
0.000287298483335366	1.65066937608469\\
0.000562341325190349	1.65671717672223\\
0.00110069417125221	1.6685298524308\\
0.00215443469003188	1.69150256554126\\
0.00421696503428582	1.73596046577835\\
0.00825404185268018	1.82079908472308\\
0.0161559809843987	1.96844548763898\\
0.0316227766016838	2.02450651422894\\
0.061896581889126	2.02450630884033\\
0.121152765862859	2.02450686682736\\
0.237137370566166	2.02450613641985\\
0.464158883361278	2.02450610575528\\
0.908517575651686	2.02450591182004\\
1.77827941003892	2.02450573369394\\
3.48070058842841	2.02450566274698\\
6.81292069057961	2.02450637686926\\
13.3352143216332	2.02450587366255\\
26.1015721568254	2.02450497185852\\
51.0896977450692	2.02450592058041\\
100	2.02450598417916\\
};
%\addlegendentry{eps=0};
\node[black,anchor=south west] at (axis cs:4e0,1.85){$\epsilon=0$};
\addlegendimage{line legend,black}
\addlegendentry{Partial-convexity}

\addplot [color=black,dashed]
  table[row sep=crcr]{%
1e-05	1.7267328031792\\
1.95734178148766e-05	1.7268366621332\\
3.83118684955728e-05	1.72702801924328\\
7.49894209332456e-05	1.72709029090371\\
0.000146779926762207	1.727840082481\\
0.000287298483335366	1.72953362531236\\
0.000562341325190349	1.73230511086671\\
0.00110069417125221	1.73803465777932\\
0.00215443469003188	1.74843404331917\\
0.00421696503428582	1.7685673635301\\
0.00825404185268018	1.80506793290015\\
0.0161559809843987	1.86187604373555\\
0.0316227766016838	1.92813879975718\\
0.061896581889126	1.9731466871357\\
0.121152765862859	1.99013728673234\\
0.237137370566166	1.99501345454747\\
0.464158883361278	1.99632348099575\\
0.908517575651686	1.99665437077872\\
1.77827941003892	1.99672722840155\\
3.48070058842841	1.99673497903614\\
6.81292069057961	1.99672999511518\\
13.3352143216332	1.99672494372362\\
26.1015721568254	1.99672171400378\\
51.0896977450692	1.99671990239552\\
100	1.99671893686825\\
};
\addlegendentry{Slack variable~\cite{Souza2006}};


\addplot [color=mycolor2,solid, forget plot]
  table[row sep=crcr]{%
1e-05	2.3009218374147\\
1.95734178148766e-05	2.30147455297165\\
3.83118684955728e-05	2.30218014323456\\
7.49894209332456e-05	2.3039543146174\\
0.000146779926762207	2.30745409325797\\
0.000287298483335366	2.3143426081468\\
0.000562341325190349	2.32782141919927\\
0.00110069417125221	2.35407612157467\\
0.00215443469003188	2.40753585280196\\
0.00421696503428582	2.51262414603874\\
0.00825404185268018	2.71189559504783\\
0.0161559809843987	3.10399191153337\\
0.0316227766016838	3.23009526623321\\
0.061896581889126	3.23009634384508\\
0.121152765862859	3.23009620997335\\
0.237137370566166	3.23009593521808\\
0.464158883361278	3.23009566220585\\
0.908517575651686	3.23009413527419\\
1.77827941003892	3.23009434853905\\
3.48070058842841	3.2300948906304\\
6.81292069057961	3.23009511011919\\
13.3352143216332	3.23009563458988\\
26.1015721568254	3.23009468990958\\
51.0896977450692	3.23009587395819\\
100	3.23009598524218\\
};
%\addlegendentry{eps=0.01};
\node[black,anchor=south west] at (axis cs:4e0,3.06){$\epsilon=0.01$};

\addplot [color=mycolor3,solid, forget plot]
  table[row sep=crcr]{%
1e-05	3.69273276052824\\
1.95734178148766e-05	3.69447811127284\\
3.83118684955728e-05	3.697261688282\\
7.49894209332456e-05	3.70262291474457\\
0.000146779926762207	3.71296904128744\\
0.000287298483335366	3.73388299818848\\
0.000562341325190349	3.77498063966422\\
0.00110069417125221	3.85706737769592\\
0.00215443469003188	4.02640166359567\\
0.00421696503428582	4.37632393595535\\
0.00825404185268018	5.14996977111069\\
0.0161559809843987	7.11901704015007\\
0.0316227766016838	7.98354039835244\\
0.061896581889126	7.98354401383944\\
0.121152765862859	7.98353107493953\\
0.237137370566166	7.98352622764507\\
0.464158883361278	7.98353105559035\\
0.908517575651686	7.98354083907565\\
1.77827941003892	7.98353074077898\\
3.48070058842841	7.98353437854478\\
6.81292069057961	7.98354600856873\\
13.3352143216332	7.98354758122917\\
26.1015721568254	7.98353732176234\\
51.0896977450692	7.98354280033106\\
100	7.98354349440077\\
};
%\addlegendentry{eps=0.02};
\node[black,anchor=south west] at (axis cs:4e0,7.81){$\epsilon=0.02$};

\addplot [color=mycolor4,solid, forget plot]
  table[row sep=crcr]{%
1e-05	5.18598317017913\\
1.95734178148766e-05	5.18849285808392\\
3.83118684955728e-05	5.19556268717084\\
7.49894209332456e-05	5.22672980636617\\
0.000146779926762207	5.23099474673238\\
0.000287298483335366	5.27560654913596\\
0.000562341325190349	5.36626948110471\\
0.00110069417125221	5.54881354161445\\
0.00215443469003188	5.9438898066725\\
0.00421696503428582	6.83251331421466\\
0.00825404185268018	9.18574883881301\\
0.0161559809843987	20.2357661052605\\
0.0316227766016838	30.2137303597099\\
0.061896581889126	30.2138981815218\\
0.121152765862859	30.2138530502639\\
0.237137370566166	30.2140849592998\\
0.464158883361278	30.214074971216\\
0.908517575651686	30.2139497322001\\
1.77827941003892	30.2138760194343\\
3.48070058842841	30.2140245474673\\
6.81292069057961	30.214104651354\\
13.3352143216332	30.2145139782392\\
26.1015721568254	30.2139117840389\\
51.0896977450692	30.213976252577\\
100	30.2139830076914\\
};
%\addlegendentry{eps=0.025};
\node[black,anchor=south west] at (axis cs:4e0,30){$\epsilon=0.025$};

\addplot [color=mycolor5,solid, forget plot]
  table[row sep=crcr]{%
1e-05	7.23823686831091\\
1.95734178148766e-05	7.24492807594648\\
3.83118684955728e-05	7.25760181978012\\
7.49894209332456e-05	7.28457290047892\\
0.000146779926762207	7.32349820251733\\
0.000287298483335366	7.41606465394899\\
0.000562341325190349	7.63589042062998\\
0.00110069417125221	8.0046371850535\\
0.00215443469003188	8.90969177317333\\
0.00421696503428582	11.2163213408786\\
0.00825404185268018	20.5771866318642\\
};
%\addlegendentry{eps=0.0286};
\node[black,anchor=west,yshift=-0.5mm] at (axis cs:0.00825,20.577){$\epsilon=0.0286$};

\addplot [color=mycolor5,mark=*,only marks, mark size=1,forget plot]
	table[row sep=crcr]{%
0.00825404185268018	20.5771866318642\\
};

\addplot [color=mycolor6,solid,forget plot]
  table[row sep=crcr]{%
1e-05	11.555949629017\\
1.95734178148766e-05	11.5819244993624\\
3.83118684955728e-05	11.6113974373344\\
7.49894209332456e-05	11.6762166714964\\
0.000146779926762207	11.8134547075316\\
0.000287298483335366	12.0919722181168\\
0.000562341325190349	12.6947969819322\\
0.00110069417125221	13.8386917498589\\
0.00215443469003188	16.923997642252\\
0.00421696503428582	28.9769454873407\\
};
%\addlegendentry{eps=0.0321};
\node[black,anchor=east,yshift=0.5mm] at (axis cs:0.004217,28.98){$\epsilon=0.0321$};

\addplot [color=mycolor6,mark=*,only marks, mark size=1,forget plot]
	table[row sep=crcr]{%
0.00421696503428582	28.9769454873407\\
};

\addplot [color=mycolor7,solid, forget plot]
  table[row sep=crcr]{%
1e-05	37.8458635566557\\
1.95734178148766e-05	37.9728080938108\\
3.83118684955728e-05	38.2232999254632\\
7.49894209332456e-05	38.7235234937772\\
0.000146779926762207	39.7424885540804\\
0.000287298483335366	41.9043577172274\\
0.000562341325190349	46.9090929591371\\
0.00110069417125221	61.3266905562967\\
0.00215443469003188	178.476190996559\\
};
%\addlegendentry{eps=0.0357};
\node[black,anchor=west,yshift=-0.5mm] at (axis cs:0.002154,178.48){$\epsilon=0.0357$};

\addplot [color=mycolor7,mark=*,only marks, mark size=1,forget plot]
	table[row sep=crcr]{%
0.00215443469003188	178.476190996559\\
};

\end{axis}
\end{tikzpicture}%
